Closing the Context Gap: Activation Alignment for Tabular In-Context Learning

Tabular foundation models perform in-context learning (ICL) by conditioning predictions on labeled training examples provided as context. Unlike traditional models that separate training from inference, these models must process all training examples in every forward pass, making each prediction expensive. Restricting the number of training examples reduces this cost but substantially degrades performance. Instead of discarding context, we propose activation alignment, a method that leverages the full context to teach a model how to behave when seeing only a subset. This is achieved by training a lightweight linear transformation on synthetic unlabeled data to map the intermediate activations of a data-constrained "student" (using partial context) toward those of a full-context "teacher" (using all data). Training the aligner requires no GPU and converges in seconds to minutes on commodity hardware. We evaluate on 38 classification datasets from the TabArena benchmark using the leading two tabular foundation models, TabPFN-3 and TabFM. Across all context budgets, the aligned student yields broad, statistically significant improvements over the unaligned baseline for both models. In low-data regimes, alignment recovers nearly half of the teacher's predictive advantage. The method provides a practical, low-overhead approach to achieving the inference speed of compact contexts while closing a significant fraction of the performance gap to the full-context teacher.

==> figures/method_overview_body.tex <==
% Method overview figure (TikZ body).
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds}
% Include with: \resizebox{\textwidth}{!}{\input{figures/method_overview_body}}

\definecolor{tfmteal}{RGB}{31,102,152}
\definecolor{tfmamber}{RGB}{198,120,14}
\definecolor{tfmgreen}{RGB}{26,132,88}
\definecolor{tfmgray}{RGB}{92,97,104}
\definecolor{tfmice}{RGB}{72,142,201}
\definecolor{tfmflame}{RGB}{232,126,34}
\definecolor{tfmflamecore}{RGB}{247,201,72}

\tikzset{
  % ---------- frozen marker (snowflake) ----------
  pics/snow/.style={code={
    \foreach \a in {0,60,120,180,240,300}{
      \draw[tfmice, line width=0.45pt, line cap=round] (0,0) -- (\a:1.80mm);
      \draw[tfmice, line width=0.38pt, line cap=round] (\a:1.20mm) -- ++(\a+50:0.62mm);
      \draw[tfmice, line width=0.38pt, line cap=round] (\a:1.20mm) -- ++(\a-50:0.62mm);
      \draw[tfmice, line width=0.38pt, line cap=round] (\a:0.62mm) -- ++(\a+50:0.42mm);
      \draw[tfmice, line width=0.38pt, line cap=round] (\a:0.62mm) -- ++(\a-50:0.42mm);
    }
  }},
  % ---------- trainable marker (flame) ----------
  pics/fire/.style={code={
    \fill[tfmflame] (0,2.05mm)
      .. controls (1.50mm,0.60mm) and (1.35mm,-0.55mm) .. (0,-1.60mm)
      .. controls (-1.35mm,-0.55mm) and (-1.50mm,0.60mm) .. (0,2.05mm);
    \fill[tfmflamecore] (0,0.72mm)
      .. controls (0.78mm,0.05mm) and (0.70mm,-0.62mm) .. (0,-1.46mm)
      .. controls (-0.70mm,-0.62mm) and (-0.78mm,0.05mm) .. (0,0.72mm);
  }},
  % ---------- data table: #1 labeled rows, #2 query rows, #3 accent ----------
  pics/dtable/.style n args={3}{code={
    \pgfmathsetmacro{\hL}{0.2*#1}
    \pgfmathsetmacro{\hQ}{0.2*#2}
    \foreach \rowi in {1,...,#1}{
      \draw[fill=#3!9, draw=#3!40, line width=0.25pt]
        (0,-0.2*\rowi+0.2) rectangle (0.95,-0.2*\rowi);
      \fill[#3!70, rounded corners=0.3pt]
        (1.0,-0.2*\rowi+0.175) rectangle (1.2,-0.2*\rowi+0.025);
    }
    \draw[#3!30, line width=0.25pt] (0.317,0)--(0.317,-\hL) (0.633,0)--(0.633,-\hL);
    \foreach \rowi in {1,...,#2}{
      \draw[fill=tfmgray!6, draw=tfmgray!45, line width=0.25pt]
        (0,{-\hL-0.09-0.2*\rowi+0.2}) rectangle (0.95,{-\hL-0.09-0.2*\rowi});
      \pgfmathsetmacro{\ybot}{-\hL-0.09-0.2*\rowi+0.025}
      \foreach \dx in {0, 0.05, 0.10, 0.15, 0.20}{
        \fill[tfmgray!95] ({1.0+\dx},\ybot) circle (0.35pt);
        \fill[tfmgray!95] ({1.0+\dx},{\ybot+0.15}) circle (0.35pt);
      }
      \foreach \dy in {0.05, 0.10}{
        \fill[tfmgray!95] (1.0,{\ybot+\dy}) circle (0.35pt);
        \fill[tfmgray!95] (1.2,{\ybot+\dy}) circle (0.35pt);
      }
    }
    \draw[tfmgray!30, line width=0.25pt]
      (0.317,{-\hL-0.09})--(0.317,{-\hL-0.09-\hQ})
      (0.633,{-\hL-0.09})--(0.633,{-\hL-0.09-\hQ});
    \coordinate (-ctx) at (-0.06,{-0.5*\hL});
    \coordinate (-qry) at (-0.06,{-\hL-0.09-0.5*\hQ});
  }},
  % ---------- activation vector strip, accent #1 ----------
  pics/strip/.style n args={1}{code={
    \fill[#1!62] (0,0.5) rectangle (0.3,0.3);
    \fill[#1!20] (0,0.3) rectangle (0.3,0.1);
    \fill[#1!88] (0,0.1) rectangle (0.3,-0.1);
    \fill[#1!38] (0,-0.1) rectangle (0.3,-0.3);
    \fill[#1!13] (0,-0.3) rectangle (0.3,-0.5);
    \draw[#1!75, line width=0.4pt] (0,0.5) rectangle (0.3,-0.5);
  }},
  % ---------- layer stack 1..k, layer k highlighted in accent #1 ----------
  pics/stackk/.style n args={1}{code={
    \foreach \bx in {0,0.50,1.00}{
      \draw[fill=tfmgray!9, draw=tfmgray!45, line width=0.35pt, rounded corners=0.8pt]
        (\bx,-0.5) rectangle (\bx+0.40,0.5);
    }
    \node[font=\footnotesize, text=tfmgray!85, inner sep=0pt] at (1.68,0) {$\cdots$};
    \draw[fill=#1!16, draw=#1!85, line width=0.7pt, rounded corners=0.8pt]
      (1.96,-0.5) rectangle (2.36,0.5);
  }},
  % ---------- layer stack k+1..L ----------
  pics/stackr/.style={code={
    \draw[fill=tfmgray!9, draw=tfmgray!45, line width=0.35pt, rounded corners=0.8pt]
      (0,-0.5) rectangle (0.40,0.5);
    \node[font=\footnotesize, text=tfmgray!85, inner sep=0pt] at (0.675,0) {$\cdots$};
    \foreach \bx in {0.95,1.45}{
      \draw[fill=tfmgray!9, draw=tfmgray!45, line width=0.35pt, rounded corners=0.8pt]
        (\bx,-0.5) rectangle (\bx+0.40,0.5);
    }
  }},
}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[round,length=1.7mm,width=1.4mm]},
  arr/.style={->, line width=0.55pt, draw=tfmgray!85, rounded corners=1.5pt,
              shorten >=2pt, shorten <=2pt},
  tarr/.style={arr, draw=tfmteal!80},
  sarr/.style={arr, draw=tfmamber!85},
  garr/.style={arr, draw=tfmgreen!80},
  dsh/.style={->, line width=0.5pt, draw=tfmgray!65, densely dashed, rounded corners=1.5pt,
              shorten >=2.5pt, shorten <=2.5pt},
  clab/.style={font=\footnotesize, text=tfmgray, inner sep=1pt},
  mlbl/.style={font=\footnotesize, inner sep=1pt},
  algbox/.style={rounded corners=2pt, draw=tfmgreen!80, fill=tfmgreen!10, line width=0.7pt,
                 align=center, inner sep=2.5pt, minimum height=6.2mm},
  lossbox/.style={rounded corners=2pt, draw=tfmgray!60, fill=white, line width=0.5pt,
                  densely dashed, align=center, inner sep=3pt},
  pill/.style={rounded corners=3pt, draw=tfmgray!55, fill=tfmgray!8, line width=0.5pt,
               inner sep=3pt},
  oplus/.style={circle, draw=tfmgreen!85, fill=white, line width=0.65pt, inner sep=0.5pt,
                minimum size=3.6mm, font=\scriptsize},
  ttl/.style={font=\normalsize\bfseries, anchor=south west, inner sep=0pt},
]

\def\yT{1.50}
\def\yS{-0.55}

% ==================== Panel (a): teacher row ====================
\pic (tt) at (0,{\yT+0.845}) {dtable={6}{2}{tfmteal}};
\node[clab, anchor=east] at (tt-ctx) {$\mathcal{C}_{\text{full}}$};
\node[clab, anchor=east] at (tt-qry) {$X_{\text{syn}}$};

\draw[tarr] (1.30,\yT) -- (2.08,\yT);
\pic (ts) at (2.15,\yT) {stackk={tfmteal}};
\node[mlbl, text=tfmgray] (mT) at (3.33,{\yT+0.74}) {$\mathcal{M}$};
\pic at ([xshift=-2.7mm]mT.west) {snow};
\node[clab] at (4.31,{\yT-0.74}) {layer $k$};

\draw[tarr] (4.58,\yT) -- (5.30,\yT);
\pic (ta) at (5.35,\yT) {strip={tfmteal}};
\node[mlbl, text=tfmteal, anchor=south] at (5.50,{\yT+0.58}) {$h^{(k)}_{\text{teacher}}$};

% ==================== Panel (a): student row ====================
\pic (st) at (0,{\yS+0.445}) {dtable={2}{2}{tfmamber}};
\node[clab, anchor=east] at (st-ctx) {$\mathcal{C}_{\text{student}}$};
\node[clab, anchor=east] at (st-qry) {$X_{\text{syn}}$};

\draw[sarr] (1.30,\yS) -- (2.08,\yS);
\pic (ss) at (2.15,\yS) {stackk={tfmamber}};
\node[mlbl, text=tfmgray] (mS) at (3.33,{\yS+0.74}) {$\mathcal{M}$};
\pic at ([xshift=-2.7mm]mS.west) {snow};
\node[clab] at (4.31,{\yS-0.74}) {layer $k$};

\draw[sarr] (4.58,\yS) -- (5.30,\yS);
\pic (sa) at (5.35,\yS) {strip={tfmamber}};
\node[mlbl, text=tfmamber!90!black, anchor=south] at (5.50,{\yS+0.58}) {$h^{(k)}_{\text{student}}$};

% ---- aligner chain ----
\draw[sarr] (5.65,\yS) -- (6.56,\yS);
\fill[tfmamber!85] (6.15,\yS) circle (0.045);
\node[algbox, anchor=west] (falign) at (6.60,\yS)
  {$h \mapsto Wh + b$};
\node[mlbl, text=tfmgreen!70!black, anchor=south] (algA) at ([xshift=1.5mm]falign.north) {aligner $f_\theta$};
\pic at ([xshift=-2.8mm]algA.west) {fire};

\draw[garr] (falign.east) -- (9.22,\yS);
\node[oplus] (plus) at (9.40,\yS) {$+$};
\draw[sarr, shorten <=0pt] (6.15,\yS) -- (6.15,{\yS-0.80}) -- (9.40,{\yS-0.80}) -- (9.40,{\yS-0.20});

\draw[garr] (9.58,\yS) -- (9.95,\yS);
\pic (ha) at (10.00,\yS) {strip={tfmgreen}};
\node[mlbl, text=tfmgreen!70!black, anchor=south] at (10.15,{\yS+0.58}) {$\hat{h}^{(k)}$};

% ---- MSE loss ----
\node[lossbox] (loss) at (12.10,{0.5*(\yT+\yS)}) {$\mathcal{L}_{\text{MSE}}$};
\draw[dsh] (5.65,\yT) -- (12.10,\yT) -- (loss.north);
\draw[dsh] (10.30,\yS) -- (12.10,\yS) -- (loss.south);
\node[clab, anchor=south, fill=tfmgray!4, inner sep=1.5pt] at (8.55,{\yT+0.03}) {target};

% ==================== Panel (b) ====================
\begin{scope}[yshift=-3.20cm]
  \pic (bt) at (0,0.345) {dtable={2}{1}{tfmamber}};
  \node[clab, anchor=east] at (bt-ctx) {$\mathcal{C}_{\text{student}}$};
  \node[clab, anchor=east] at (bt-qry) {$x_q$};

  \draw[sarr] (1.30,0) -- (2.08,0);
  \pic (bs) at (2.15,0) {stackk={tfmamber}};
  \node[mlbl, text=tfmgray] (mB1) at (3.33,0.74) {$\mathcal{M}$};
  \node[clab] at (3.33,-0.74) {layers $1\dots k$};

  \draw[sarr] (4.58,0) -- (5.30,0);
  \pic (bh) at (5.35,0) {strip={tfmamber}};
  \node[mlbl, text=tfmamber!90!black, anchor=south] at (5.50,0.58) {$h^{(k)}$};

  \draw[sarr] (5.65,0) -- (6.56,0);
  \fill[tfmamber!85] (6.15,0) circle (0.045);
  \node[algbox, anchor=west] (bfa) at (6.60,0)
    {$h \mapsto Wh + b$};
  \node[mlbl, text=tfmgreen!70!black, anchor=south] at (bfa.north) {aligner $f_\theta$};

  \draw[garr] (bfa.east) -- (9.22,0);
  \node[oplus] (bplus) at (9.40,0) {$+$};
  \draw[sarr, shorten <=0pt] (6.15,0) -- (6.15,-0.80) -- (9.40,-0.80) -- (9.40,-0.20);

  \draw[garr] (9.58,0) -- (9.95,0);
  \pic (bhh) at (10.00,0) {strip={tfmgreen}};
  \node[mlbl, text=tfmgreen!70!black, anchor=south] at (10.15,0.58) {$\hat{h}^{(k)}$};

  \draw[garr] (10.30,0) -- (10.88,0);
  \pic (br) at (10.93,0) {stackr};
  \node[mlbl, text=tfmgray] (mB2) at (11.86,0.74) {$\mathcal{M}$};
  % x nudged +0.04 from the stack centre (11.855): \dots leaves a trailing
  % math space inside the node box, so the visible ink would otherwise sit left.
  \node[clab] at (11.899,-0.74) {layers $k{+}1\dots$};

  \draw[arr] (12.86,0) -- (13.32,0);
  \node[pill] (yh) at (13.67,0) {$\hat{y}_q$};
\end{scope}

% ==================== panel backgrounds + titles ====================
\begin{scope}[on background layer]
  \fill[tfmgray!4, rounded corners=3pt] (-1.15,-1.50) rectangle (14.10,2.63);
  \fill[tfmgray!4, rounded corners=3pt] (-1.15,-4.20) rectangle (14.10,-2.22);
\end{scope}
\node[ttl] at (-1.15,2.72) {(a)\; Offline: fit the aligner};
\node[ttl] at (-1.15,-2.13) {(b)\; Inference: correct the activation};

\end{tikzpicture}

